X-WAD: eXplainable Web Anomaly Detection

The rapid growth of web-based services, particularly API-driven architectures, reflects an increasing reliance on distributed systems, exposing sensitive data to security risks and making the adoption of automated defensive mechanisms essential. In this context, where benign traffic predominates in real-world settings, modern defenses increasingly model normal behavior, relying on semi-supervised approaches trained on only normal data. However, ensuring the complete absence of anomalous instances in such training data is inherently difficult in practice, and mislabeled or contaminated attack samples can introduce backdoors into the learned defense, causing the model to silently misclassify certain attack patterns as normal behavior. This paper investigates the effectiveness of Transformer-based Language Models (TLMs) in the detection of anomalies in HTTP requests, focussing on providing detailed explanations for the detected anomalies. The study employs token-level logit-based surprisal mapping to provide both an anomaly score and a direct, detailed explanation via heatmap-like highlighting. The effectiveness of the proposed explainability approach is demonstrated by the discovery of labelling inconsistencies in a popular public dataset, revealing how anomalous contamination in the training data had induced backdoor-like failures in the detection models.

==> result-data/pred_srbh_val_modernbert-stats.tex <==
\def\lossmean{0.01866721576896684}
\def\lossstd{0.08625839961938198}


==> result-data/pred_srbh_val_smol-stats.tex <==
\def\lossmean{0.07499753904479206}
\def\lossstd{0.08028284673523217}


==> result-data/pred_srbhfix_val_modernbert-stats.tex <==
\def\lossmean{0.04686590305380479}
\def\lossstd{0.1895816539917227}


==> result-data/pred_srbhfix_val_smol-stats.tex <==
\def\lossmean{0.09422317181234965}
\def\lossstd{0.18299264370553178}


==> results/result-data.tex <==
\pgfplotstableread[header=true]{
threshold_offset	metric	std_multiplier	calculated_thresholds	false_positives	false_negatives	true_negatives	true_positives	correct	estimated	F1
0.01	loss	0.0	0.01	105038	0	0	382620	382620	False	0.8793052335000999
0.02	loss	0.0	0.02	105037	0	1	382620	382621	False	0.8793062438740769
0.03	loss	0.0	0.03	104953	24	85	382596	382681	False	0.8793602162338581
0.04	loss	0.0	0.04	101387	338	3651	382282	385933	False	0.8825738292879166
0.05	loss	0.0	0.05	87826	2448	17212	380172	397384	False	0.8938724550855965
0.06	loss	0.0	0.06	61668	12212	43370	370408	413778	False	0.909315867513772
0.07	loss	0.0	0.07	37109	24090	67929	358530	426459	False	0.9213642245062377
0.08	loss	0.0	0.08	22300	33268	82738	349352	432090	False	0.9263289635569132
0.09	loss	0.0	0.09	14354	41141	90684	341479	432163	False	0.9248496519074335
0.1	loss	0.0	0.1	9508	48017	95530	334603	430133	False	0.9208441637965079
0.11	loss	0.0	0.11	6336	53711	98702	328909	427611	False	0.9163533533463812
0.12	loss	0.0	0.12	4500	59726	100538	322894	423432	False	0.9095426287368982
0.13	loss	0.0	0.1299999999999999	3387	66463	101651	316157	417808	False	0.9005218154163415
0.14	loss	0.0	0.1400000000000001	2724	73684	102314	308936	411250	False	0.8899464193120931
0.15	loss	0.0	0.1499999999999999	2182	80243	102856	302377	405233	False	0.8800530866048002
0.16	loss	0.0	0.16	1871	86351	103167	296269	399436	False	0.8704066043833363
0.17	loss	0.0	0.17	1663	91639	103375	290981	394356	False	0.8618288550848261
0.18	loss	0.0	0.18	1532	96766	103506	285854	389360	False	0.8532878810040507
0.19	loss	0.0	0.1899999999999999	1447	101455	103591	281165	384756	False	0.8453141159775838
0.2	loss	0.0	0.2	1371	105835	103667	276785	380452	False	0.8377574246037992
0.21	loss	0.0	0.21	1318	110142	103720	272478	376198	False	0.8301991420075074
0.22	loss	0.0	0.22	1241	114626	103797	267994	371791	False	0.8222503470863919
0.23	loss	0.0	0.2299999999999999	1169	119328	103869	263292	367161	False	0.8137837457752585
0.24	loss	0.0	0.24	1117	124290	103921	258330	362251	False	0.8046823773842917
0.25	loss	0.0	0.25	1076	128996	103962	253624	357586	False	0.795907864181259
0.26	loss	0.0	0.2599999999999999	1060	133492	103978	249128	353106	False	0.787373105270477
0.27	loss	0.0	0.2700000000000001	1040	138038	103998	244582	348580	False	0.7786235240560166
0.28	loss	0.0	0.2800000000000002	1034	142752	104004	239868	343872	False	0.7693970701915891
0.29	loss	0.0	0.29	1024	147881	104014	234739	338753	False	0.7592026300852385
0.3	loss	0.0	0.2999999999999999	1011	152875	104027	229745	333772	False	0.7491163658180301
0.31	loss	0.0	0.31	1004	158426	104034	224194	328228	False	0.7377010881546778
0.32	loss	0.0	0.32	993	164136	104045	218484	322529	False	0.7257435263753182
0.33	loss	0.0	0.3299999999999999	983	170274	104055	212346	316401	False	0.7126314500066281
0.34	loss	0.0	0.34	974	176868	104064	205752	309816	False	0.6982383862790279
0.35	loss	0.0	0.35	965	183761	104073	198859	302932	False	0.6828433291440894
0.36	loss	0.0	0.36	955	191144	104083	191476	295559	False	0.6659444118869456
0.37	loss	0.0	0.37	942	198459	104096	184161	288257	False	0.6487706152472245
0.38	loss	0.0	0.3799999999999999	931	205998	104107	176622	280729	False	0.6305980473889317
0.39	loss	0.0	0.39	918	213189	104120	169431	273551	False	0.6128046961041216
0.4	loss	0.0	0.4	913	219975	104125	162645	266770	False	0.5955750689335712
0.41	loss	0.0	0.41	910	226528	104128	156092	260220	False	0.5785234849579891
0.42	loss	0.0	0.4200000000000001	901	232691	104137	149929	254066	False	0.562110788265067
0.43	loss	0.0	0.4299999999999999	889	238724	104149	143896	248045	False	0.545675524502043
0.44	loss	0.0	0.4400000000000001	888	244416	104150	138204	242354	False	0.529809550096605
0.45	loss	0.0	0.4500000000000001	878	249984	104160	132636	236796	False	0.5139595531393011
0.46	loss	0.0	0.4599999999999999	872	255369	104166	127251	231417	False	0.4982975782340629
0.47	loss	0.0	0.4699999999999999	867	260524	104171	122096	226267	False	0.4829909233498753
0.48	loss	0.0	0.4800000000000001	860	265372	104178	117248	221426	False	0.4683101404355259
0.49	loss	0.0	0.4900000000000001	856	269963	104182	112657	216839	False	0.454140321244505
0.5	loss	0.0	0.5	844	274177	104194	108443	212637	False	0.44090854572104077
0.51	loss	0.0	0.5099999999999999	836	278585	104202	104035	208237	False	0.42681813612969266
0.52	loss	0.0	0.5199999999999998	829	282628	104209	99992	204201	False	0.4136678519198827
0.53	loss	0.0	0.5300000000000002	823	286214	104215	96406	200621	False	0.4018180719351296
0.54	loss	0.0	0.5400000000000001	813	289607	104225	93013	197238	False	0.3904450871662266
0.55	loss	0.0	0.5499999999999998	804	292549	104234	90071	194305	False	0.3804517471145419
0.56	loss	0.0	0.5600000000000004	797	295257	104241	87363	191604	False	0.37114150983474237
0.5700000000000001	loss	0.0	0.57	792	297692	104246	84928	189174	False	0.3626766878763292
0.58	loss	0.0	0.5800000000000001	778	300166	104260	82454	186714	False	0.3539922550509604
0.59	loss	0.0	0.5900000000000002	770	302406	104268	80214	184482	False	0.3460453317917878
0.6	loss	0.0	0.5999999999999998	755	304573	104283	78047	182330	False	0.33828902826479884
0.61	loss	0.0	0.61	737	306706	104301	75914	180215	False	0.3305847745666502
0.62	loss	0.0	0.62	727	308570	104311	74050	178361	False	0.3237887436953019
0.63	loss	0.0	0.63	709	310416	104329	72204	176533	False	0.3170088665365627
0.64	loss	0.0	0.64	694	312215	104344	70405	174749	False	0.31034627159100675
0.65	loss	0.0	0.6500000000000002	683	313876	104355	68744	173099	False	0.3041453654155431
0.66	loss	0.0	0.6599999999999998	677	315532	104361	67088	171449	False	0.2979140069052033
0.67	loss	0.0	0.6699999999999999	673	317097	104365	65523	169888	False	0.29198156928451746
0.68	loss	0.0	0.68	665	318530	104373	64090	168463	False	0.286515786532551
0.6900000000000001	loss	0.0	0.6900000000000001	660	319902	104378	62718	167096	False	0.28124789797263666
0.7000000000000001	loss	0.0	0.7	654	321215	104384	61405	165789	False	0.27617674772139006
0.71	loss	0.0	0.7100000000000001	645	322465	104393	60155	164548	False	0.271322899282847
0.72	loss	0.0	0.72	633	323755	104405	58865	163270	False	0.2662863760353571
0.73	loss	0.0	0.7300000000000001	631	324971	104407	57649	162056	False	0.2615060104332048
0.74	loss	0.0	0.7400000000000001	623	326288	104415	56332	160747	False	0.2563021099926065
0.75	loss	0.0	0.75	618	327505	104420	55115	159535	False	0.2514640027557699
0.76	loss	0.0	0.7599999999999999	613	328760	104425	53860	158285	False	0.24644640843024254
0.77	loss	0.0	0.7699999999999999	610	330077	104428	52543	156971	False	0.24114848785950482
0.78	loss	0.0	0.78	609	331521	104429	51099	155528	False	0.2353014311764381
0.79	loss	0.0	0.7899999999999999	604	332952	104434	49668	154102	False	0.2294706300878741
0.8	loss	0.0	0.8	594	334310	104444	48310	152754	False	0.2239041165728905
0.81	loss	0.0	0.8100000000000004	582	335625	104456	46995	151451	False	0.21848130042747857
0.8200000000000001	loss	0.0	0.82	573	336911	104465	45709	150174	False	0.2131442613930455
0.8300000000000001	loss	0.0	0.8300000000000001	559	338245	104479	44375	148854	False	0.20757611903993414
0.84	loss	0.0	0.8400000000000002	535	339501	104503	43119	147622	False	0.2023064976986633
0.85	loss	0.0	0.8499999999999998	509	340789	104529	41831	146360	False	0.1968702936746988
0.86	loss	0.0	0.8599999999999998	497	342000	104541	40620	145161	False	0.19172269591751487
0.87	loss	0.0	0.8699999999999998	474	343172	104564	39448	144012	False	0.1867175334049633
0.88	loss	0.0	0.8800000000000002	460	344297	104578	38323	142901	False	0.18188290069126228
0.89	loss	0.0	0.8900000000000002	440	345364	104598	37256	141854	False	0.17727614461500396
0.9	loss	0.0	0.9000000000000002	415	346386	104623	36234	140857	False	0.17284368746556505
0.91	loss	0.0	0.9099999999999998	370	347392	104668	35228	139896	False	0.1684671630585006
0.92	loss	0.0	0.92	337	348364	104701	34256	138957	False	0.16421348328072233
0.93	loss	0.0	0.93	307	349250	104731	33370	138101	False	0.16031823433750422
0.94	loss	0.0	0.9399999999999998	265	350259	104773	32361	137134	False	0.15586423469461475
0.95	loss	0.0	0.9499999999999996	219	351245	104819	31375	136194	False	0.151491740984129
0.96	loss	0.0	0.9600000000000004	184	352191	104854	30429	135283	False	0.14727284606989277
0.97	loss	0.0	0.97	146	353145	104892	29475	134367	False	0.14299887687056842
0.98	loss	0.0	0.9800000000000004	106	354064	104932	28556	133488	False	0.13886335896051857
0.99	loss	0.0	0.99	76	354883	104962	27737	132699	False	0.1351596971978374
}\causal

\pgfplotstableread[header=true]{
threshold_offset	metric	std_multiplier	calculated_thresholds	false_positives	false_negatives	true_negatives	true_positives	correct	estimated	F1
0.01	loss	0.0	0.01	78601	0	0	514807	514807	False	0.9290742319856706
0.02	loss	0.0	0.02	78601	2	0	514805	514805	False	0.9290722992782073
0.03	loss	0.0	0.03	78392	17	209	514790	514999	False	0.9292330519526818
0.04	loss	0.0	0.04	76903	185	1698	514622	516320	False	0.9303210971028588
0.05	loss	0.0	0.0499999999999999	71314	304	7287	514503	521790	False	0.9349296399133582
0.06	loss	0.0	0.06	48198	1213	30403	513594	543997	False	0.9541045458894166
0.07	loss	0.0	0.07	23431	2138	55170	512669	567839	False	0.9756695882699421
0.08	loss	0.0	0.08	10808	3631	67793	511176	578969	False	0.9860733744795238
0.09	loss	0.0	0.0899999999999999	5542	5521	73059	509286	582345	False	0.9892554157541265
0.1	loss	0.0	0.0999999999999999	2831	8433	75770	506374	582144	False	0.9890001289047394
0.11	loss	0.0	0.11	1810	11138	76791	503669	580460	False	0.9873094406862389
0.12	loss	0.0	0.12	1283	14393	77318	500414	577732	False	0.9845785161691445
0.13	loss	0.0	0.1299999999999999	1063	17382	77538	497425	574963	False	0.9817970087684238
0.14	loss	0.0	0.14	952	20294	77649	494513	572162	False	0.978970019955022
0.15	loss	0.0	0.15	897	23819	77704	490988	568692	False	0.9754482999765569
0.16	loss	0.0	0.16	852	28518	77749	486289	564038	False	0.970687101526227
0.17	loss	0.0	0.1699999999999999	827	33698	77774	481109	558883	False	0.9653621846353574
0.18	loss	0.0	0.1799999999999999	807	39525	77794	475282	553076	False	0.9592974439295345
0.19	loss	0.0	0.1899999999999999	791	45276	77810	469531	547341	False	0.9532375962944954
0.2	loss	0.0	0.1999999999999999	773	50689	77828	464118	541946	False	0.947471567768843
0.21	loss	0.0	0.21	758	56038	77843	458769	536612	False	0.9417078743018308
0.22	loss	0.0	0.22	743	61717	77858	453090	530948	False	0.935517839444995
0.23	loss	0.0	0.23	734	67575	77867	447232	525099	False	0.9290497344649258
0.24	loss	0.0	0.24	727	73636	77874	441171	519045	False	0.9222717556613585
0.25	loss	0.0	0.25	722	80030	77879	434777	512656	False	0.9150252655460451
0.26	loss	0.0	0.2599999999999999	713	86712	77888	428095	505983	False	0.9073509853065074
0.27	loss	0.0	0.2700000000000001	711	93656	77890	421151	499041	False	0.8992525641395199
0.28	loss	0.0	0.2800000000000001	703	100435	77898	414372	492270	False	0.8912356621592847
0.29	loss	0.0	0.29	698	107590	77903	407217	485120	False	0.8826428761858934
0.3	loss	0.0	0.3	692	114918	77909	399889	477798	False	0.8737038283219793
0.31	loss	0.0	0.31	689	121929	77912	392878	470790	False	0.8650137498431263
0.32	loss	0.0	0.32	688	129214	77913	385593	463506	False	0.855838719414752
0.33	loss	0.0	0.33	668	136394	77933	378413	456346	False	0.8466675914655974
0.34	loss	0.0	0.3399999999999999	666	143594	77935	371213	449148	False	0.8373042993799383
0.35	loss	0.0	0.3500000000000001	665	150604	77936	364203	442139	False	0.828039901099838
0.36	loss	0.0	0.3599999999999999	662	157243	77939	357564	435503	False	0.8191305483297883
0.37	loss	0.0	0.37	660	164014	77941	350793	428734	False	0.8099023387897398
0.38	loss	0.0	0.3799999999999999	660	170766	77941	344041	421982	False	0.8005533398176631
0.39	loss	0.0	0.39	660	177461	77941	337346	415287	False	0.7911370957056236
0.4	loss	0.0	0.3999999999999999	659	183873	77942	330934	408876	False	0.7819801512287334
0.41	loss	0.0	0.4100000000000001	657	190486	77944	324321	402265	False	0.7723905523437546
0.42	loss	0.0	0.42	655	197585	77946	317222	395168	False	0.7619264931234417
0.43	loss	0.0	0.43	652	205146	77949	309661	387610	False	0.7505841574558852
0.44	loss	0.0	0.44	652	213363	77949	301444	379393	False	0.7380166311055291
0.45	loss	0.0	0.4500000000000002	650	221697	77951	293110	371061	False	0.7250110380463215
0.46	loss	0.0	0.4600000000000001	650	230086	77951	284721	362672	False	0.7116441591745837
0.47	loss	0.0	0.47	650	238514	77951	276293	354244	False	0.6979299021155668
0.48	loss	0.0	0.4800000000000001	648	247447	77953	267360	345313	False	0.683073267630283
0.49	loss	0.0	0.49	647	256329	77954	258478	336432	False	0.6679604926531013
0.5	loss	0.0	0.5	646	265134	77955	249673	327628	False	0.6526323768895581
0.51	loss	0.0	0.5099999999999999	645	273935	77956	240872	318828	False	0.6369545327134931
0.52	loss	0.0	0.5199999999999999	644	282443	77957	232364	310321	False	0.6214478179763712
0.53	loss	0.0	0.5300000000000001	643	290542	77958	224265	302223	False	0.6063551502943701
0.54	loss	0.0	0.5400000000000001	641	298267	77960	216540	294500	False	0.5916490434269415
0.55	loss	0.0	0.5499999999999998	638	305795	77963	209012	286975	False	0.5770169934171386
0.56	loss	0.0	0.5600000000000002	638	312993	77963	201814	279777	False	0.5627367519961408
0.5700000000000001	loss	0.0	0.5700000000000003	636	319960	77965	194847	272812	False	0.5486406960537246
0.58	loss	0.0	0.5800000000000001	630	326438	77971	188369	266340	False	0.5352867125315783
0.59	loss	0.0	0.59	619	332487	77982	182320	260302	False	0.5225970482095204
0.6	loss	0.0	0.6	611	338581	77990	176226	254216	False	0.5095858563075802
0.61	loss	0.0	0.61	602	344113	77999	170694	248693	False	0.4975754369241936
0.62	loss	0.0	0.62	593	349173	78008	165634	243642	False	0.48641918024650754
0.63	loss	0.0	0.63	582	353742	78019	161065	239084	False	0.476203851259657
0.64	loss	0.0	0.64	572	358104	78029	156703	234732	False	0.4663210739165757
0.65	loss	0.0	0.65	567	362109	78034	152698	230732	False	0.45713036918176486
0.66	loss	0.0	0.66	566	365804	78035	149003	227038	False	0.448550218550941
0.67	loss	0.0	0.6699999999999999	564	369232	78037	145575	223612	False	0.4405049731748131
0.68	loss	0.0	0.6799999999999999	558	372423	78043	142384	220427	False	0.432943265592194
0.6900000000000001	loss	0.0	0.6900000000000003	555	375560	78046	139247	217293	False	0.4254356417342261
0.7000000000000001	loss	0.0	0.7000000000000002	551	378474	78050	136333	214383	False	0.41839767619930307
0.71	loss	0.0	0.7099999999999999	545	381313	78056	133494	211550	False	0.4114813068124023
0.72	loss	0.0	0.7199999999999999	544	383926	78057	130881	208938	False	0.4050588643087931
0.73	loss	0.0	0.7300000000000001	544	386376	78057	128431	206488	False	0.3989890987943124
0.74	loss	0.0	0.7400000000000001	544	388824	78057	125983	204040	False	0.3928779699813202
0.75	loss	0.0	0.75	543	391209	78058	123598	201656	False	0.3868796834797198
0.76	loss	0.0	0.7599999999999999	542	393404	78059	121403	199462	False	0.38131957182702214
0.77	loss	0.0	0.7699999999999999	541	395512	78060	119295	197355	False	0.37594364075551134
0.78	loss	0.0	0.7800000000000001	539	397613	78062	117194	195256	False	0.37055047902108956
0.79	loss	0.0	0.7900000000000001	537	399673	78064	115134	193198	False	0.36522765266987905
0.8	loss	0.0	0.7999999999999998	530	401736	78071	113071	191142	False	0.35986492851777824
0.81	loss	0.0	0.8100000000000004	525	403685	78076	111122	189198	False	0.35476507453061196
0.8200000000000001	loss	0.0	0.8200000000000003	514	405780	78087	109027	187114	False	0.3492507383702679
0.8300000000000001	loss	0.0	0.8300000000000001	503	407822	78098	106985	185083	False	0.34384014012646735
0.84	loss	0.0	0.84	482	409841	78119	104966	183085	False	0.3384607943507106
0.85	loss	0.0	0.8499999999999998	459	411867	78142	102940	181082	False	0.33302814919298745
0.86	loss	0.0	0.8600000000000001	438	413949	78163	100858	179021	False	0.3274062940774513
0.87	loss	0.0	0.87	424	415992	78177	98815	176992	False	0.3218488517146924
0.88	loss	0.0	0.8800000000000001	413	418195	78188	96612	174800	False	0.31581218373671205
0.89	loss	0.0	0.8900000000000002	399	420344	78202	94463	172665	False	0.30988290367396076
0.9	loss	0.0	0.9000000000000004	379	422491	78222	92316	170538	False	0.3039199870946927
0.91	loss	0.0	0.91	359	424667	78242	90140	168382	False	0.2978328316586982
0.92	loss	0.0	0.9200000000000002	331	426914	78270	87893	166163	False	0.29150408519628346
0.93	loss	0.0	0.93	298	429159	78303	85648	163951	False	0.28513548829552243
0.94	loss	0.0	0.94	267	431493	78334	83314	161648	False	0.27846146647325815
0.95	loss	0.0	0.95	224	433743	78377	81064	159441	False	0.2719834925641047
0.96	loss	0.0	0.9600000000000004	184	436023	78417	78784	157201	False	0.26536651088375224
0.97	loss	0.0	0.97	151	438251	78450	76556	155006	False	0.25884763505174857
0.98	loss	0.0	0.98	114	440485	78487	74322	152809	False	0.2522626488562444
0.99	loss	0.0	0.99	84	442752	78517	72055	150572	False	0.2455251420062493
}\causalfix

\pgfplotstableread[header=true]{
threshold_offset	metric	std_multiplier	calculated_thresholds	false_positives	false_negatives	true_negatives	true_positives	correct	estimated	F1
0.01	loss	0.0	0.01	45027	25019	60011	357601	417612	False	0.910797607889482
0.02	loss	0.0	0.02	19383	40143	85655	342477	428132	False	0.9200435203094778
0.03	loss	0.0	0.03	5957	54563	99081	328057	427138	False	0.9155496390068012
0.04	loss	0.0	0.04	2482	67465	102556	315155	417711	False	0.9001123873092307
0.05	loss	0.0	0.05	2022	78487	103016	304133	407149	False	0.8831127726761279
0.06	loss	0.0	0.06	1780	89580	103258	293040	396298	False	0.865139348134152
0.07	loss	0.0	0.07	1654	101802	103384	280818	384202	False	0.8444485875638258
0.08	loss	0.0	0.08	1564	113712	103474	268908	372382	False	0.8234919429421889
0.09	loss	0.0	0.09	1489	125790	103549	256830	360379	False	0.8014179196460194
0.1	loss	0.0	0.1	1436	138058	103602	244562	348164	False	0.7780941684775173
0.11	loss	0.0	0.11	1406	151160	103632	231460	335092	False	0.7521210880507436
0.12	loss	0.0	0.12	1383	164624	103655	217996	321651	False	0.7242404057149596
0.13	loss	0.0	0.1299999999999999	1367	179079	103671	203541	307212	False	0.6928725099059109
0.14	loss	0.0	0.1400000000000001	1352	193528	103686	189092	292778	False	0.6599332709784597
0.15	loss	0.0	0.1499999999999999	1337	207637	103701	174983	278684	False	0.6261244498515046
0.16	loss	0.0	0.16	1317	220426	103721	162194	265915	False	0.593974705702478
0.17	loss	0.0	0.17	1277	231872	103761	150748	254509	False	0.5639181138886551
0.18	loss	0.0	0.18	1238	241741	103800	140879	244679	False	0.536950891589501
0.19	loss	0.0	0.1899999999999999	1201	250177	103837	132443	236280	False	0.5130824539382951
0.2	loss	0.0	0.2	1173	257770	103865	124850	228715	False	0.4909140595663363
0.21	loss	0.0	0.21	1138	264672	103900	117948	221848	False	0.47018771950106236
0.22	loss	0.0	0.22	1118	271332	103920	111288	215208	False	0.4496248681887416
0.23	loss	0.0	0.2299999999999999	1100	277117	103938	105503	209441	False	0.4313084217217915
0.24	loss	0.0	0.24	1084	282529	103954	100091	204045	False	0.41377442925205926
0.25	loss	0.0	0.25	1072	287414	103966	95206	199172	False	0.3976045003320122
0.26	loss	0.0	0.2599999999999999	1057	291974	103981	90646	194627	False	0.3822121212760081
0.27	loss	0.0	0.2700000000000001	1046	296495	103992	86125	190117	False	0.3666524050056302
0.28	loss	0.0	0.2800000000000002	1023	300892	104015	81728	185743	False	0.35123804448493784
0.29	loss	0.0	0.29	1013	305106	104025	77514	181539	False	0.33617913593713067
0.3	loss	0.0	0.2999999999999999	1005	309180	104033	73440	177473	False	0.32135473072757703
0.31	loss	0.0	0.31	997	313014	104041	69606	173647	False	0.3071600514536994
0.32	loss	0.0	0.32	984	316756	104054	65864	169918	False	0.29307536910302845
0.33	loss	0.0	0.3299999999999999	973	320007	104065	62613	166678	False	0.28064615894900563
0.34	loss	0.0	0.34	960	323008	104078	59612	163690	False	0.26901207603025323
0.35	loss	0.0	0.35	947	325762	104091	56858	160949	False	0.2581960606232616
0.36	loss	0.0	0.36	941	328110	104097	54510	158607	False	0.24886376865850512
0.37	loss	0.0	0.37	926	330217	104112	52403	156515	False	0.24040885516425087
0.38	loss	0.0	0.3799999999999999	919	332039	104119	50581	154700	False	0.23302773426702295
0.39	loss	0.0	0.39	911	333848	104127	48772	152899	False	0.22563803628473547
0.4	loss	0.0	0.4	901	335398	104137	47222	151359	False	0.2192583512674611
0.41	loss	0.0	0.41	890	336943	104148	45677	149825	False	0.2128536046059177
0.42	loss	0.0	0.4200000000000001	879	338430	104159	44190	148349	False	0.20664548304959912
0.43	loss	0.0	0.4299999999999999	875	339857	104163	42763	146926	False	0.20064374158373569
0.44	loss	0.0	0.4400000000000001	867	341292	104171	41328	145499	False	0.19456940079799442
0.45	loss	0.0	0.4500000000000001	863	342704	104175	39916	144091	False	0.18855027999593763
0.46	loss	0.0	0.4599999999999999	853	344111	104185	38509	142694	False	0.18251489400021803
0.47	loss	0.0	0.4699999999999999	840	345499	104198	37121	141319	False	0.17652247723981826
0.48	loss	0.0	0.4800000000000001	833	346901	104205	35719	139924	False	0.17042645978261906
0.49	loss	0.0	0.4900000000000001	828	348271	104210	34349	138559	False	0.16442913663812808
0.5	loss	0.0	0.5	826	349542	104212	33078	137290	False	0.15882878297529074
0.51	loss	0.0	0.5099999999999999	818	350678	104220	31942	136162	False	0.15379652366507776
0.52	loss	0.0	0.5199999999999998	811	351728	104227	30892	135119	False	0.14912037226994398
0.53	loss	0.0	0.5300000000000002	801	352773	104237	29847	134084	False	0.1444437991811609
0.54	loss	0.0	0.5400000000000001	796	353737	104242	28883	133125	False	0.14010705822716038
0.55	loss	0.0	0.5499999999999998	791	355120	104247	27500	131747	False	0.1338489356575998
0.56	loss	0.0	0.5600000000000004	787	355972	104251	26648	130899	False	0.12997280852568557
0.5700000000000001	loss	0.0	0.57	780	356779	104258	25841	130099	False	0.12628744431765146
0.58	loss	0.0	0.5800000000000001	772	357466	104266	25154	129420	False	0.12313913243551522
0.59	loss	0.0	0.5900000000000002	764	358196	104274	24424	128698	False	0.11978185812931576
0.6	loss	0.0	0.5999999999999998	760	358866	104278	23754	128032	False	0.11668885428384758
0.61	loss	0.0	0.61	754	359478	104284	23142	127426	False	0.11385529720847395
0.62	loss	0.0	0.62	746	360073	104292	22547	126839	False	0.11109277111105088
0.63	loss	0.0	0.63	739	360681	104299	21939	126238	False	0.1082610819693164
0.64	loss	0.0	0.64	728	361319	104310	21301	125611	False	0.10528136730845745
0.65	loss	0.0	0.6500000000000002	718	361909	104320	20711	125031	False	0.1025172689451032
0.66	loss	0.0	0.6599999999999998	708	362444	104330	20176	124506	False	0.10000396526428486
0.67	loss	0.0	0.6699999999999999	698	362989	104340	19631	123971	False	0.09743664831033208
0.68	loss	0.0	0.68	686	363530	104352	19090	123442	False	0.09488165886340819
0.6900000000000001	loss	0.0	0.6900000000000001	675	364044	104363	18576	122939	False	0.09244757646110319
0.7000000000000001	loss	0.0	0.7	665	364561	104373	18059	122432	False	0.08999262478073672
0.71	loss	0.0	0.7100000000000001	652	365032	104386	17588	121974	False	0.08775133463054433
0.72	loss	0.0	0.72	643	365501	104395	17119	121514	False	0.08551333476529914
0.73	loss	0.0	0.7300000000000001	636	365951	104402	16669	121071	False	0.08336063011814715
0.74	loss	0.0	0.7400000000000001	627	366394	104411	16226	120637	False	0.08123702978674403
0.75	loss	0.0	0.75	622	366817	104416	15803	120219	False	0.07920409978824443
0.76	loss	0.0	0.7599999999999999	620	367270	104418	15350	119768	False	0.07702150079028576
0.77	loss	0.0	0.7699999999999999	616	367741	104422	14879	119301	False	0.07474724639865366
0.78	loss	0.0	0.78	615	368175	104423	14445	118868	False	0.07264634882317442
0.79	loss	0.0	0.7899999999999999	609	368670	104429	13950	118379	False	0.07024540572386757
0.8	loss	0.0	0.8	605	369127	104433	13493	117926	False	0.06802312977984362
0.81	loss	0.0	0.8100000000000004	604	369567	104434	13053	117487	False	0.06587816098335256
0.8200000000000001	loss	0.0	0.82	602	370034	104436	12586	117022	False	0.06359649122807018
0.8300000000000001	loss	0.0	0.8300000000000001	600	370415	104438	12205	116643	False	0.06173104887146741
0.84	loss	0.0	0.8400000000000002	599	370818	104439	11802	116241	False	0.05975378524179727
0.85	loss	0.0	0.8499999999999998	597	371236	104441	11384	115825	False	0.05769878941006232
0.86	loss	0.0	0.8599999999999998	594	371677	104444	10943	115387	False	0.05552609746877513
0.87	loss	0.0	0.8699999999999998	593	372099	104445	10521	114966	False	0.05344217161840227
0.88	loss	0.0	0.8800000000000002	592	372516	104446	10104	114550	False	0.051378535325285524
0.89	loss	0.0	0.8900000000000002	591	372965	104447	9655	114102	False	0.04915161912713241
0.9	loss	0.0	0.9000000000000002	589	373399	104449	9221	113670	False	0.0469943684223938
0.91	loss	0.0	0.9099999999999998	583	373786	104455	8834	113289	False	0.04506717478197211
0.92	loss	0.0	0.92	578	374266	104460	8354	112814	False	0.04267121608368748
0.93	loss	0.0	0.93	567	374748	104471	7872	112343	False	0.04025990963000468
0.94	loss	0.0	0.9399999999999998	556	375229	104482	7391	111873	False	0.037847539602680204
0.95	loss	0.0	0.9499999999999996	523	375655	104515	6965	111480	False	0.03570806033201062
0.96	loss	0.0	0.9600000000000004	499	376032	104539	6588	111127	False	0.033810016242972286
0.97	loss	0.0	0.97	469	376407	104569	6213	110782	False	0.031918664687055294
0.98	loss	0.0	0.9800000000000004	434	376780	104604	5840	110444	False	0.030033890983147078
0.99	loss	0.0	0.99	412	377115	104626	5505	110131	False	0.028337069571237744
}\mlm

\pgfplotstableread[header=true]{
threshold_offset	metric	std_multiplier	calculated_thresholds	false_positives	false_negatives	true_negatives	true_positives	correct	estimated	F1
0.01	loss	0.0	0.01	28669	1968	49932	512839	562771	False	0.9709963410535682
0.02	loss	0.0	0.02	10185	4967	68416	509840	578256	False	0.9853580098025573
0.03	loss	0.0	0.03	2386	9752	76215	505055	581270	False	0.9881261689922602
0.04	loss	0.0	0.04	1082	16680	77519	498127	575646	False	0.982483511108306
0.05	loss	0.0	0.0499999999999999	730	24818	77871	489989	567860	False	0.9745924023844237
0.06	loss	0.0	0.06	707	35108	77894	479699	557593	False	0.9640127289334042
0.07	loss	0.0	0.07	699	43904	77902	470903	548805	False	0.9547824482542231
0.08	loss	0.0	0.08	691	52681	77910	462126	540036	False	0.9454064139178252
0.09	loss	0.0	0.0899999999999999	686	61569	77915	453238	531153	False	0.9357355137803993
0.1	loss	0.0	0.0999999999999999	680	69911	77921	444896	522817	False	0.9264970329545609
0.11	loss	0.0	0.11	675	77371	77926	437436	515362	False	0.9180978846028724
0.12	loss	0.0	0.12	672	84792	77929	430015	507944	False	0.9096091566948071
0.13	loss	0.0	0.1299999999999999	668	91956	77933	422851	500784	False	0.9012880384855583
0.14	loss	0.0	0.14	662	99034	77939	415773	493712	False	0.8929429729329218
0.15	loss	0.0	0.15	659	106057	77942	408750	486692	False	0.8845334856786725
0.16	loss	0.0	0.16	657	113266	77944	401541	479485	False	0.8757662171961985
0.17	loss	0.0	0.1699999999999999	654	120739	77947	394068	472015	False	0.8665320182204196
0.18	loss	0.0	0.1799999999999999	651	128443	77950	386364	464314	False	0.8568520173604104
0.19	loss	0.0	0.1899999999999999	647	136368	77954	378439	456393	False	0.8467210281320023
0.2	loss	0.0	0.1999999999999999	642	144952	77959	369855	447814	False	0.8355434969230908
0.21	loss	0.0	0.21	638	153965	77963	360842	438805	False	0.8235703599391524
0.22	loss	0.0	0.22	637	163660	77964	351147	429111	False	0.8104099857949136
0.23	loss	0.0	0.23	635	173871	77966	340936	418902	False	0.796227833970513
0.24	loss	0.0	0.24	635	183942	77966	330865	408831	False	0.781903021007743
0.25	loss	0.0	0.25	632	193854	77969	320953	398922	False	0.7674702770949507
0.26	loss	0.0	0.2599999999999999	631	203701	77970	311106	389076	False	0.7527875104047698
0.27	loss	0.0	0.2700000000000001	628	213214	77973	301593	379566	False	0.7382684559158316
0.28	loss	0.0	0.2800000000000001	628	222931	77973	291876	369849	False	0.7230819349668219
0.29	loss	0.0	0.29	623	232583	77978	282224	360202	False	0.7076351400481913
0.3	loss	0.0	0.3	623	242430	77978	272377	350355	False	0.6914815430682896
0.31	loss	0.0	0.31	623	252265	77978	262542	340520	False	0.6749394579753513
0.32	loss	0.0	0.32	623	261837	77978	252970	330948	False	0.6584331077563769
0.33	loss	0.0	0.33	623	271064	77978	243743	321721	False	0.6421276836768431
0.34	loss	0.0	0.3399999999999999	621	280231	77980	234576	312556	False	0.625532663825793
0.35	loss	0.0	0.3500000000000001	620	289328	77981	225479	303460	False	0.6086575085098515
0.36	loss	0.0	0.3599999999999999	618	298576	77983	216231	294214	False	0.5910728539094875
0.37	loss	0.0	0.37	618	307340	77983	207467	285450	False	0.57399168893832
0.38	loss	0.0	0.3799999999999999	617	315812	77984	198995	276979	False	0.5570820484897518
0.39	loss	0.0	0.39	617	323718	77984	191089	269073	False	0.5409355524951416
0.4	loss	0.0	0.3999999999999999	615	331015	77986	183792	261778	False	0.5257102975626918
0.41	loss	0.0	0.4100000000000001	615	337720	77986	177087	255073	False	0.5114359524569356
0.42	loss	0.0	0.42	614	343632	77987	171175	249162	False	0.49861927538173834
0.43	loss	0.0	0.43	611	349097	77990	165710	243700	False	0.48657521053311564
0.44	loss	0.0	0.44	611	354306	77990	160501	238491	False	0.4749119347140708
0.45	loss	0.0	0.4500000000000002	611	359026	77990	155781	233771	False	0.4641872231633241
0.46	loss	0.0	0.4600000000000001	608	363444	77993	151363	229356	False	0.4540131797989736
0.47	loss	0.0	0.47	608	367536	77993	147271	225264	False	0.44446691193114085
0.48	loss	0.0	0.4800000000000001	608	371381	77993	143426	221419	False	0.43538881156455045
0.49	loss	0.0	0.49	608	375044	77993	139763	217756	False	0.4266413096898858
0.5	loss	0.0	0.5	607	378655	77994	136152	214146	False	0.4179223593619065
0.51	loss	0.0	0.5099999999999999	606	382326	77995	132481	210476	False	0.4089588729020488
0.52	loss	0.0	0.5199999999999999	605	385934	77996	128873	206869	False	0.40004966746082865
0.53	loss	0.0	0.5300000000000001	605	389649	77996	125158	203154	False	0.3907707198276535
0.54	loss	0.0	0.5400000000000001	605	393201	77996	121606	199602	False	0.3817976886053455
0.55	loss	0.0	0.5499999999999998	605	396511	77996	118296	196292	False	0.373345452479691
0.56	loss	0.0	0.5600000000000002	605	399858	77996	114949	192945	False	0.3647084765713615
0.5700000000000001	loss	0.0	0.5700000000000003	605	403224	77996	111583	189579	False	0.35592947312179524
0.58	loss	0.0	0.5800000000000001	605	406524	77996	108283	186279	False	0.3472306175294014
0.59	loss	0.0	0.59	604	409845	77997	104962	182959	False	0.3383835208817921
0.6	loss	0.0	0.6	604	413168	77997	101639	179636	False	0.32943521594684383
0.61	loss	0.0	0.61	601	416371	78000	98436	176436	False	0.320719922325542
0.62	loss	0.0	0.62	599	419495	78002	95312	173314	False	0.312130967156691
0.63	loss	0.0	0.63	591	422525	78010	92282	170292	False	0.3037190626645603
0.64	loss	0.0	0.64	587	425312	78014	89495	167509	False	0.2959055297748843
0.65	loss	0.0	0.65	583	428147	78018	86660	164678	False	0.28788306619051574
0.66	loss	0.0	0.66	578	430783	78023	84024	162047	False	0.2803561508085464
0.67	loss	0.0	0.6699999999999999	565	433438	78036	81369	159405	False	0.27271127675155554
0.68	loss	0.0	0.6799999999999999	562	436038	78039	78769	156808	False	0.26515388680744206
0.6900000000000001	loss	0.0	0.6900000000000003	555	438521	78046	76286	154332	False	0.2578763048298989
0.7000000000000001	loss	0.0	0.7000000000000002	550	440843	78051	73964	152015	False	0.25101430290113536
0.71	loss	0.0	0.7099999999999999	547	443213	78054	71594	149648	False	0.2439534677688654
0.72	loss	0.0	0.7199999999999999	541	445349	78060	69458	147518	False	0.23754202248266948
0.73	loss	0.0	0.7300000000000001	539	447521	78062	67286	145348	False	0.2309725521426904
0.74	loss	0.0	0.7400000000000001	538	449537	78063	65270	143333	False	0.22483056758781636
0.75	loss	0.0	0.75	537	451517	78064	63290	141354	False	0.21875658879360702
0.76	loss	0.0	0.7599999999999999	537	453395	78064	61412	139476	False	0.21295660556630533
0.77	loss	0.0	0.7699999999999999	536	455284	78065	59523	137588	False	0.20708478149690537
0.78	loss	0.0	0.7800000000000001	535	457615	78066	57192	135258	False	0.19978551492138458
0.79	loss	0.0	0.7900000000000001	535	459453	78066	55354	133420	False	0.19398769222142787
0.8	loss	0.0	0.7999999999999998	535	461112	78066	53695	131761	False	0.18872235021624253
0.81	loss	0.0	0.8100000000000004	535	462746	78066	52061	130127	False	0.183506255694806
0.8200000000000001	loss	0.0	0.8200000000000003	535	464428	78066	50379	128445	False	0.1781054618796191
0.8300000000000001	loss	0.0	0.8300000000000001	534	465978	78067	48829	126896	False	0.17310030664516016
0.84	loss	0.0	0.84	533	467508	78068	47299	125367	False	0.16813267477014568
0.85	loss	0.0	0.8499999999999998	533	469080	78068	45727	123795	False	0.16300014080314829
0.86	loss	0.0	0.8600000000000001	533	470600	78068	44207	122275	False	0.15800996162967543
0.87	loss	0.0	0.87	532	472002	78069	42805	120874	False	0.1533833562664832
0.88	loss	0.0	0.8800000000000001	527	473438	78074	41369	119443	False	0.1486214372834348
0.89	loss	0.0	0.8900000000000002	526	474779	78075	40028	118103	False	0.14415128177887895
0.9	loss	0.0	0.9000000000000004	522	475987	78079	38820	116899	False	0.1401067221992641
0.91	loss	0.0	0.91	516	477157	78085	37650	115735	False	0.13617301387228672
0.92	loss	0.0	0.9200000000000002	501	478316	78100	36491	114591	False	0.13226192870954823
0.93	loss	0.0	0.93	489	479453	78112	35354	113466	False	0.1284082448015981
0.94	loss	0.0	0.94	470	480576	78131	34231	112362	False	0.12458781309826245
0.95	loss	0.0	0.95	443	481615	78158	33192	111350	False	0.12104105812465128
0.96	loss	0.0	0.9600000000000004	420	482627	78181	32180	110361	False	0.11757248263175298
0.97	loss	0.0	0.97	389	483652	78212	31155	109367	False	0.11404756283048809
0.98	loss	0.0	0.98	359	484619	78242	30188	108430	False	0.11070974082889279
0.99	loss	0.0	0.99	332	485563	78269	29244	107513	False	0.10743906404130915
}\mlmfix
